Permutation-based multi-objective evolutionary feature selection for high-dimensional data

Feature selection is a critical step in the analysis of high-dimensional data, where the number of features often vastly exceeds the number of samples. Effective feature selection not only improves model performance and interpretability but also reduces computational costs and mitigates the risk of overfitting. In this context, we propose a novel feature selection method for high-dimensional data, based on the well-known permutation feature importance approach, but extending it to evaluate subsets of attributes rather than individual features. This extension more effectively captures how interactions among features influence model performance. The proposed method employs a multi-objective evolutionary algorithm to search for candidate feature subsets, with the objectives of maximizing the degradation in model performance when the selected features are shuffled, and minimizing the cardinality of the feature subset. The effectiveness of our method has been validated on a set of 24 publicly available high-dimensional datasets for classification and regression tasks, and compared against 9 well-established feature selection methods designed for high-dimensional problems, including the conventional permutation feature importance method. The results demonstrate the ability of our approach in balancing accuracy and computational efficiency, providing a powerful tool for feature selection in complex, high-dimensional datasets.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrrrrr}\hline
				\textbf{Method} & \textbf{Metric} 
				& \textbf{amazon-commerce-reviews}
				& \textbf{AP-Colon-Kidney}
				& \textbf{BurkittLymphoma}
				& \textbf{cnae-9}
				& \textbf{Colon}
				& \textbf{eating}
				& \textbf{isolet}
				& \textbf{Lung}
				& \textbf{lymphoma-11classes}
				& \textbf{micro-mass}
				& \textbf{11-tumors}
				& \textbf{GCM}
				& \textbf{tr45.wc}
				& \textbf{rsctc2010-3}
				\\ \hline
				\multirow{2}{*}{All features} & No. attr. ($w$) 
				& $10000$ & $10936$ & $22283$ & $856$ & $2000$ & $6373$ & $617$ & $12600$ & $4026$ & $1300$ & $12533$ & $16063$ & $8261$ & $22277$\\
				& ACC & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
				& 1018
				& 942
				& 4929
				& 14
				& 20
				& 469
				& 11
				& 1446
				& 69
				& 68
				& 1790
				& 2665
				& 485
				& 5006
				\\
				& ACC & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9635 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
				& 1653
				& 994
				& 6560
				& 32
				& 57
				& 1168
				& 14
				& 1626
				& 281
				& 159
				& 1801
				& 4890
				& 694
				& 5131
				\\
				& ACC & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{CSE-BF} & No. attr. ($N3$) 
				& 35
				& 5
				& 5
				& 9
				& 3
				& 12
				& 4
				& 5
				& 5
				& 21
				& 7
				& 14
				& 16
				& 4
				\\
				& ACC & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9948 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{CFSSE-BF} & No. attr. ($N4$) 
				& 38
				& 49
				& 161
				& 6
				& 38
				& 164
				& 6
				& 242
				& 136
				& 75
				& 187
				& 101
				& 19
				& 156
				\\
				& ACC & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9375 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9928 $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{PFI-V1} & ACC (10 attr.) & $0.9992 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9531 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7790 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7627 $ & $\bf{1.0000} $\\
				& ACC (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9688 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9964 $ & $\bf{1.0000} $\\
				& ACC ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9531 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9635 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9870 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{PFI-V2} & ACC (10 attr.) & $0.0558 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9740 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7090 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.4402 $ & $\bf{1.0000} $\\
				& ACC (100 attr.) & $0.3325 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.8641 $ & $\bf{1.0000} $\\
				& ACC ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9740 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9978 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9855 $ & $\bf{1.0000} $\\
				& ACC ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9844 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9870 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9891 $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{SAE} & ACC (10 attr.) & $0.1200 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9256 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7591 $ & $\bf{1.0000} $\\
				& ACC (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9529 $ & $\bf{1.0000} $\\
				& ACC ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9844 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{IGAE} & ACC (10 attr.) & $0.9158 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9939 $ & $\bf{1.0000} $ & $0.9869 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.8496 $ & $\bf{1.0000} $\\
				& ACC (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{RFAE} & ACC (10 attr.) & $0.9992 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9792 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9781 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.4402 $ & $\bf{1.0000} $\\
				& ACC (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9982 $ & $\bf{1.0000} $\\
				& ACC ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9792 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{CSAE} & ACC (10 attr.) & $0.1025 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.8096 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.8659 $ & $\bf{1.0000} $\\
				& ACC (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{CAE} & ACC (10 attr.) & $0.9925 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9939 $ & $\bf{1.0000} $ & $0.9650 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.6630 $ & $\bf{1.0000} $\\
				& ACC (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9928 $ & $\bf{1.0000} $\\
				& ACC ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& ACC ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9844 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
			\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrr}\hline
				\textbf{Method} & \textbf{Metric} 
				& \textbf{amazon-commerce-reviews}
				& \textbf{AP-Colon-Kidney}
				& \textbf{BurkittLymphoma}
				& \textbf{cnae-9}
				& \textbf{Colon}
				& \textbf{eating}
				& \textbf{isolet}
				& \textbf{Lung}
				& \textbf{lymphoma-11classes}
				& \textbf{micro-mass}
				& \textbf{11-tumors}
				& \textbf{GCM}
				& \textbf{tr45.wc}
				& \textbf{rsctc2010-3}
				\\ \hline
				\multirow{2}{*}{All features} & No. attr. ($w$) 
				& $10000$ & $10936$ & $22283$ & $856$ & $2000$ & $6373$ & $617$ & $12600$ & $4026$ & $1300$ & $12533$ & $16063$ & $8261$ & $22277$\\
				& ACC & $0.6933 $ & $0.9725 $ & $0.8182 $ & $\bf{1.0000} $ & $\bf{0.8333} $ & $0.5238 $ & $\bf{0.9917} $ & $0.9750 $ & $0.7368 $ & $0.9123 $ & $0.8824 $ & $0.7368 $ & $0.9203 $ & $0.8947 $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
				& 1018
				& 942
				& 4929
				& 14
				& 20
				& 469
				& 11
				& 1446
				& 69
				& 68
				& 1790
				& 2665
				& 485
				& 5006
				\\
				& ACC & $0.7533 $ & $0.9725 $ & $0.8864 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5979 $ & $0.9833 $ & $\bf{1.0000} $ & $\bf{0.8421} $ & $0.8947 $ & $0.8824 $ & $0.7368 $ & $0.9420 $ & $\bf{0.9474} $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
				& 1653
				& 994
				& 6560
				& 32
				& 57
				& 1168
				& 14
				& 1626
				& 281
				& 159
				& 1801
				& 4890
				& 694
				& 5131
				\\
				& ACC & $\bf{0.7767} $ & $0.9817 $ & $0.8636 $ & $0.9792 $ & $\bf{0.8333} $ & $\bf{0.6032} $ & $0.9833 $ & $\bf{1.0000} $ & $\bf{0.8421} $ & $\bf{0.9211} $ & $0.9118 $ & $\bf{0.7895} $ & $\bf{0.9493} $ & $0.8947 $\\
				\hline
				\multirow{2}{*}{CSE-BF} & No. attr. ($N3$) 
				& 35
				& 5
				& 5
				& 9
				& 3
				& 12
				& 4
				& 5
				& 5
				& 21
				& 7
				& 14
				& 16
				& 4
				\\
				& ACC & $0.6433 $ & $0.9725 $ & $0.8636 $ & $0.9792 $ & $\bf{0.8333} $ & $0.4656 $ & $\bf{0.9917} $ & $0.9750 $ & $0.4211 $ & $0.7193 $ & $0.7941 $ & $0.5263 $ & $0.8768 $ & $0.6842 $\\
				\hline
				\multirow{2}{*}{CFSSE-BF} & No. attr. ($N4$) 
				& 38
				& 49
				& 161
				& 6
				& 38
				& 164
				& 6
				& 242
				& 136
				& 75
				& 187
				& 101
				& 19
				& 156
				\\
				& ACC & $0.6767 $ & $0.9817 $ & $\bf{0.9091} $ & $0.9583 $ & $0.7500 $ & $0.5608 $ & $0.9833 $ & $0.9750 $ & $0.7895 $ & $0.8246 $ & $0.9118 $ & $0.7105 $ & $0.9420 $ & $0.8947 $\\
				\hline
				\multirow{4}{*}{PFI-V1} & ACC (10 attr.) & $0.3233 $ & $0.9266 $ & $0.8409 $ & $0.9583 $ & $0.6667 $ & $0.3175 $ & $\bf{0.9917} $ & $0.7250 $ & $0.5263 $ & $0.4474 $ & $0.6471 $ & $0.2895 $ & $0.7029 $ & $0.3158 $\\
				& ACC (100 attr.) & $0.5600 $ & $0.9633 $ & $0.8182 $ & $0.9583 $ & $0.7500 $ & $0.4550 $ & $0.9833 $ & $0.8250 $ & $0.6316 $ & $0.8246 $ & $0.7941 $ & $0.6579 $ & $0.8623 $ & $0.6316 $\\
				& ACC ($N1$ attr.) & $0.7333 $ & $0.9725 $ & $0.7955 $ & $0.9583 $ & $0.6667 $ & $0.5079 $ & $\bf{0.9917} $ & $0.9500 $ & $0.4737 $ & $0.7982 $ & $0.7941 $ & $0.6842 $ & $0.8986 $ & $0.8947 $\\
				& ACC ($N2$ attr.) & $0.7067 $ & $0.9633 $ & $0.8409 $ & $0.9583 $ & $0.6667 $ & $0.4868 $ & $\bf{0.9917} $ & $\bf{1.0000} $ & $0.6842 $ & $0.8246 $ & $0.8235 $ & $0.7368 $ & $0.8913 $ & $0.8947 $\\
				\hline
				\multirow{4}{*}{PFI-V2} & ACC (10 attr.) & $0.0300 $ & $0.9174 $ & $0.7727 $ & $0.9792 $ & $0.7500 $ & $0.1640 $ & $0.6083 $ & $0.7250 $ & $0.4737 $ & $0.1579 $ & $0.3235 $ & $0.3684 $ & $0.2246 $ & $0.3158 $\\
				& ACC (100 attr.) & $0.0700 $ & $0.9450 $ & $0.7727 $ & $0.9792 $ & $0.7500 $ & $0.2381 $ & $0.9833 $ & $0.8250 $ & $0.6316 $ & $0.6842 $ & $0.6765 $ & $0.5526 $ & $0.4710 $ & $0.6316 $\\
				& ACC ($N1$ attr.) & $0.3667 $ & $0.9633 $ & $0.8182 $ & $0.9792 $ & $0.7500 $ & $0.2646 $ & $0.6000 $ & $0.9500 $ & $0.6842 $ & $0.6228 $ & $0.8235 $ & $0.6842 $ & $0.7029 $ & $0.8947 $\\
				& ACC ($N2$ attr.) & $0.5000 $ & $0.9541 $ & $0.8636 $ & $0.9792 $ & $0.7500 $ & $0.4444 $ & $0.6417 $ & $\bf{1.0000} $ & $0.6842 $ & $0.7368 $ & $0.8235 $ & $0.6842 $ & $0.7246 $ & $0.8947 $\\
				\hline
				\multirow{4}{*}{SAE} & ACC (10 attr.) & $0.1067 $ & $0.9725 $ & $0.8864 $ & $0.9583 $ & $\bf{0.8333} $ & $0.3122 $ & $0.9833 $ & $0.9250 $ & $0.4737 $ & $0.5088 $ & $0.6471 $ & $0.5526 $ & $0.7174 $ & $0.7895 $\\
				& ACC (100 attr.) & $0.6667 $ & $0.9725 $ & $\bf{0.9091} $ & $0.9792 $ & $\bf{0.8333} $ & $0.4497 $ & $0.9833 $ & $0.9750 $ & $0.6842 $ & $0.7982 $ & $0.8529 $ & $0.6842 $ & $0.8841 $ & $0.8947 $\\
				& ACC ($N1$ attr.) & $0.7333 $ & $0.9633 $ & $0.8409 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5450 $ & $0.9833 $ & $0.9750 $ & $0.5789 $ & $0.7895 $ & $0.8529 $ & $0.6579 $ & $0.9275 $ & $0.8947 $\\
				& ACC ($N2$ attr.) & $0.7433 $ & $0.9633 $ & $0.8409 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5450 $ & $0.9833 $ & $\bf{1.0000} $ & $0.7895 $ & $0.8333 $ & $0.9118 $ & $0.7105 $ & $0.9348 $ & $0.8947 $\\
				\hline
				\multirow{4}{*}{IGAE} & ACC (10 attr.) & $0.2567 $ & $0.9725 $ & $0.8864 $ & $0.9583 $ & $\bf{0.8333} $ & $0.3492 $ & $0.9833 $ & $0.9250 $ & $0.5789 $ & $0.5351 $ & $0.7353 $ & $0.4737 $ & $0.7681 $ & $0.6842 $\\
				& ACC (100 attr.) & $0.6867 $ & $0.9817 $ & $\bf{0.9091} $ & $0.9792 $ & $\bf{0.8333} $ & $0.5238 $ & $0.9833 $ & $\bf{1.0000} $ & $0.7895 $ & $0.8070 $ & $0.8529 $ & $0.5263 $ & $0.9348 $ & $0.8947 $\\
				& ACC ($N1$ attr.) & $0.7267 $ & $0.9633 $ & $\bf{0.9091} $ & $0.9583 $ & $\bf{0.8333} $ & $0.5291 $ & $0.9833 $ & $0.9750 $ & $0.7895 $ & $0.8158 $ & $0.8824 $ & $0.6316 $ & $\bf{0.9493} $ & $0.8947 $\\
				& ACC ($N2$ attr.) & $0.7533 $ & $0.9633 $ & $0.8182 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5608 $ & $0.9833 $ & $0.9750 $ & $\bf{0.8421} $ & $0.8333 $ & $0.9118 $ & $0.6316 $ & $0.9348 $ & $0.8947 $\\
				\hline
				\multirow{4}{*}{RFAE} & ACC (10 attr.) & $0.2767 $ & $\bf{0.9908} $ & $0.8864 $ & $0.9792 $ & $\bf{0.8333} $ & $0.2804 $ & $0.9833 $ & $0.8250 $ & $0.6316 $ & $0.4737 $ & $0.5588 $ & $0.4737 $ & $0.3768 $ & $0.6842 $\\
				& ACC (100 attr.) & $0.6033 $ & $0.9817 $ & $\bf{0.9091} $ & $0.9792 $ & $\bf{0.8333} $ & $0.4444 $ & $0.9833 $ & $0.9750 $ & $0.6842 $ & $0.8596 $ & $0.8235 $ & $0.4474 $ & $0.8623 $ & $0.8947 $\\
				& ACC ($N1$ attr.) & $0.7300 $ & $0.9817 $ & $\bf{0.9091} $ & $0.9792 $ & $\bf{0.8333} $ & $0.5185 $ & $0.9833 $ & $0.9750 $ & $0.6316 $ & $0.7719 $ & $0.8824 $ & $0.6053 $ & $0.9420 $ & $0.8947 $\\
				& ACC ($N2$ attr.) & $0.7100 $ & $0.9817 $ & $0.8864 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5185 $ & $0.9833 $ & $0.9750 $ & $0.7895 $ & $0.8772 $ & $0.8824 $ & $0.6842 $ & $\bf{0.9493} $ & $0.8947 $\\
				\hline
				\multirow{4}{*}{CSAE} & ACC (10 attr.) & $0.0967 $ & $0.9541 $ & $0.8864 $ & $0.9583 $ & $\bf{0.8333} $ & $0.2646 $ & $0.9833 $ & $0.9250 $ & $0.4737 $ & $0.3947 $ & $0.6471 $ & $0.4474 $ & $0.8261 $ & $0.6842 $\\
				& ACC (100 attr.) & $0.6867 $ & $0.9633 $ & $0.8864 $ & $0.9792 $ & $\bf{0.8333} $ & $0.4339 $ & $0.9833 $ & $0.9750 $ & $0.7368 $ & $0.7895 $ & $0.7941 $ & $0.6579 $ & $0.9348 $ & $\bf{0.9474} $\\
				& ACC ($N1$ attr.) & $0.7267 $ & $0.9817 $ & $0.8636 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5291 $ & $0.9833 $ & $\bf{1.0000} $ & $\bf{0.8421} $ & $0.7018 $ & $0.9118 $ & $0.6316 $ & $0.9348 $ & $0.8947 $\\
				& ACC ($N2$ attr.) & $0.7667 $ & $0.9633 $ & $0.7955 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5344 $ & $0.9833 $ & $0.9750 $ & $0.7368 $ & $0.8596 $ & $\bf{0.9412} $ & $0.6842 $ & $\bf{0.9493} $ & $0.8947 $\\
				\hline
				\multirow{4}{*}{CAE} & ACC (10 attr.) & $0.2767 $ & $0.9725 $ & $0.8636 $ & $0.9583 $ & $\bf{0.8333} $ & $0.4550 $ & $0.9833 $ & $0.9250 $ & $0.6842 $ & $0.5877 $ & $0.7059 $ & $0.5000 $ & $0.5725 $ & $0.6842 $\\
				& ACC (100 attr.) & $0.6067 $ & $0.9633 $ & $0.8864 $ & $0.9792 $ & $\bf{0.8333} $ & $0.5079 $ & $0.9833 $ & $0.9750 $ & $0.7895 $ & $0.8509 $ & $\bf{0.9412} $ & $0.6053 $ & $0.8841 $ & $0.8947 $\\
				& ACC ($N1$ attr.) & $0.7467 $ & $0.9725 $ & $0.8409 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5556 $ & $0.9833 $ & $0.9500 $ & $0.7368 $ & $0.7632 $ & $0.8235 $ & $0.5789 $ & $0.8986 $ & $0.8947 $\\
				& ACC ($N2$ attr.) & $0.7067 $ & $0.9633 $ & $0.8864 $ & $0.9583 $ & $\bf{0.8333} $ & $0.5079 $ & $0.9833 $ & $0.9750 $ & $0.7895 $ & $0.8509 $ & $0.8529 $ & $0.6579 $ & $0.9348 $ & $0.8947 $\\
				\hline
			\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrr}\hline
				\textbf{Method} & \textbf{Metric} 
				& \textbf{amazon-commerce-reviews}
				& \textbf{AP-Colon-Kidney}
				& \textbf{BurkittLymphoma}
				& \textbf{cnae-9}
				& \textbf{Colon}
				& \textbf{eating}
				& \textbf{isolet}
				& \textbf{Lung}
				& \textbf{lymphoma-11classes}
				& \textbf{micro-mass}
				& \textbf{11-tumors}
				& \textbf{GCM}
				& \textbf{tr45.wc}
				& \textbf{rsctc2010-3}
				\\ \hline
				\multirow{2}{*}{All features} & No. attr. ($w$) 
				& $10000$ & $10936$ & $22283$ & $856$ & $2000$ & $6373$ & $617$ & $12600$ & $4026$ & $1300$ & $12533$ & $16063$ & $8261$ & $22277$\\
				& BA & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
				& 1018
				& 942
				& 4929
				& 14
				& 20
				& 469
				& 11
				& 1446
				& 69
				& 68
				& 1790
				& 2665
				& 485
				& 5006
				\\
				& BA & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9635 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
				& 1653
				& 994
				& 6560
				& 32
				& 57
				& 1168
				& 14
				& 1626
				& 281
				& 159
				& 1801
				& 4890
				& 694
				& 5131
				\\
				& BA & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{CSE-BF} & No. attr. ($N3$) 
				& 35
				& 5
				& 5
				& 9
				& 3
				& 12
				& 4
				& 5
				& 5
				& 21
				& 7
				& 14
				& 16
				& 4
				\\
				& BA & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9948 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{2}{*}{CFSSE-BF} & No. attr. ($N4$) 
				& 38
				& 49
				& 161
				& 6
				& 38
				& 164
				& 6
				& 242
				& 136
				& 75
				& 187
				& 101
				& 19
				& 156
				\\
				& BA & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9375 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9636 $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{PFI-V1} & BA (10 attr.) & $0.9992 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9531 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7797 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.5886 $ & $\bf{1.0000} $\\
				& BA (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9688 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9960 $ & $\bf{1.0000} $\\
				& BA ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9531 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9635 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9697 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{PFI-V2} & BA (10 attr.) & $0.0558 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9740 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.6624 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.2938 $ & $\bf{1.0000} $\\
				& BA (100 attr.) & $0.3325 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7772 $ & $\bf{1.0000} $\\
				& BA ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9740 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9977 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9743 $ & $\bf{1.0000} $\\
				& BA ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9844 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9697 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9796 $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{SAE} & BA (10 attr.) & $0.1200 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9044 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.6049 $ & $\bf{1.0000} $\\
				& BA (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9096 $ & $\bf{1.0000} $\\
				& BA ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9844 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{IGAE} & BA (10 attr.) & $0.9158 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9846 $ & $\bf{1.0000} $ & $0.9782 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7483 $ & $\bf{1.0000} $\\
				& BA (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{RFAE} & BA (10 attr.) & $0.9992 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9792 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9723 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.3571 $ & $\bf{1.0000} $\\
				& BA (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9966 $ & $\bf{1.0000} $\\
				& BA ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9792 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{CSAE} & BA (10 attr.) & $0.1025 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.8169 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.7468 $ & $\bf{1.0000} $\\
				& BA (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9896 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
				\multirow{4}{*}{CAE} & BA (10 attr.) & $0.9925 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9846 $ & $\bf{1.0000} $ & $0.9505 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.4663 $ & $\bf{1.0000} $\\
				& BA (100 attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9901 $ & $\bf{1.0000} $\\
				& BA ($N1$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9583 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				& BA ($N2$ attr.) & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $0.9844 $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $ & $\bf{1.0000} $\\
				\hline
			\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrrr}\hline
					\textbf{Method} & \textbf{Metric} 
					& \textbf{amazon-commerce-reviews}
					& \textbf{AP-Colon-Kidney}
					& \textbf{BurkittLymphoma}
					& \textbf{cnae-9}
					& \textbf{Colon}
					& \textbf{eating}
					& \textbf{isolet}
					& \textbf{Lung}
					& \textbf{lymphoma-11classes}
					& \textbf{micro-mass}
					& \textbf{11-tumors}
					& \textbf{GCM}
					& \textbf{tr45.wc}
					& \textbf{rsctc2010-3}
					\\ \hline
					\multirow{2}{*}{All features} & No. attr. ($w$) 
					& $10000$ & $10936$ & $22283$ & $856$ & $2000$ & $6373$ & $617$ & $12600$ & $4026$ & $1300$ & $12533$ & $16063$ & $8261$ & $22277$\\
					& BA & $0.6933 $ & $0.9720 $ & $0.7533 $ & $\bf{1.0000} $ & $\bf{0.8125} $ & $0.5206 $ & $\bf{0.9917} $ & $0.9500 $ & $0.6625 $ & $0.8896 $ & $0.8333 $ & $0.6786 $ & $0.8080 $ & $0.7600 $\\
					\hline
					\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
					& 1018
					& 942
					& 4929
					& 14
					& 20
					& 469
					& 11
					& 1446
					& 69
					& 68
					& 1790
					& 2665
					& 485
					& 5006
					\\
					& BA & $0.7533 $ & $0.9728 $ & $0.8333 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5949 $ & $0.9833 $ & $\bf{1.0000} $ & $0.7500 $ & $0.8808 $ & $0.8636 $ & $0.6667 $ & $0.8376 $ & $0.8000 $\\
					\hline
					\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
					& 1653
					& 994
					& 6560
					& 32
					& 57
					& 1168
					& 14
					& 1626
					& 281
					& 159
					& 1801
					& 4890
					& 694
					& 5131
					\\
					& BA & $\bf{0.7767} $ & $0.9808 $ & $0.8000 $ & $0.9792 $ & $\bf{0.8125} $ & $\bf{0.6004} $ & $0.9833 $ & $\bf{1.0000} $ & $0.7875 $ & $\bf{0.9130} $ & $0.8939 $ & $\bf{0.7262} $ & $0.8453 $ & $0.7600 $\\
					\hline
					\multirow{2}{*}{CSE-BF} & No. attr. ($N3$) 
					& 35
					& 5
					& 5
					& 9
					& 3
					& 12
					& 4
					& 5
					& 5
					& 21
					& 7
					& 14
					& 16
					& 4
					\\
					& BA & $0.6433 $ & $0.9728 $ & $0.8600 $ & $0.9792 $ & $0.7500 $ & $0.4601 $ & $\bf{0.9917} $ & $0.9500 $ & $0.4625 $ & $0.6726 $ & $0.6970 $ & $0.4286 $ & $0.8096 $ & $0.5800 $\\
					\hline
					\multirow{2}{*}{CFSSE-BF} & No. attr. ($N4$) 
					& 38
					& 49
					& 161
					& 6
					& 38
					& 164
					& 6
					& 242
					& 136
					& 75
					& 187
					& 101
					& 19
					& 156
					\\
					& BA & $0.6767 $ & $0.9808 $ & $\bf{0.8867} $ & $0.9583 $ & $0.6875 $ & $0.5605 $ & $0.9833 $ & $0.9500 $ & $0.7875 $ & $0.8001 $ & $0.8788 $ & $0.6190 $ & $0.8488 $ & $0.7600 $\\
					\hline
					\multirow{4}{*}{PFI-V1} & BA (10 attr.) & $0.3233 $ & $0.9256 $ & $0.8067 $ & $0.9583 $ & $0.5000 $ & $0.3121 $ & $\bf{0.9917} $ & $0.3852 $ & $0.4188 $ & $0.4493 $ & $0.4970 $ & $0.2024 $ & $0.5235 $ & $0.2600 $\\
					& BA (100 attr.) & $0.5600 $ & $0.9641 $ & $0.7533 $ & $0.9583 $ & $0.6875 $ & $0.4497 $ & $0.9833 $ & $0.6500 $ & $0.5375 $ & $0.7655 $ & $0.7273 $ & $0.5595 $ & $0.7001 $ & $0.5300 $\\
					& BA ($N1$ attr.) & $0.7333 $ & $0.9728 $ & $0.7000 $ & $0.9583 $ & $0.5000 $ & $0.5017 $ & $\bf{0.9917} $ & $0.9000 $ & $0.4500 $ & $0.7401 $ & $0.7273 $ & $0.6071 $ & $0.7749 $ & $0.7600 $\\
					& BA ($N2$ attr.) & $0.7067 $ & $0.9632 $ & $0.7667 $ & $0.9583 $ & $0.5625 $ & $0.4806 $ & $\bf{0.9917} $ & $\bf{1.0000} $ & $0.5625 $ & $0.7655 $ & $0.7576 $ & $0.6667 $ & $0.7631 $ & $0.7600 $\\
					\hline
					\multirow{4}{*}{PFI-V2} & BA (10 attr.) & $0.0300 $ & $0.9168 $ & $0.6793 $ & $0.9792 $ & $0.7500 $ & $0.1612 $ & $0.6083 $ & $0.3852 $ & $0.3500 $ & $0.1354 $ & $0.2121 $ & $0.2857 $ & $0.1209 $ & $0.2600 $\\
					& BA (100 attr.) & $0.0700 $ & $0.9457 $ & $0.6867 $ & $0.9792 $ & $0.6875 $ & $0.2354 $ & $0.9833 $ & $0.6500 $ & $0.4750 $ & $0.6363 $ & $0.5273 $ & $0.4286 $ & $0.3283 $ & $0.5300 $\\
					& BA ($N1$ attr.) & $0.3667 $ & $0.9632 $ & $0.7333 $ & $0.9792 $ & $0.6875 $ & $0.2599 $ & $0.6000 $ & $0.9000 $ & $0.6000 $ & $0.5967 $ & $0.7697 $ & $0.5952 $ & $0.6118 $ & $0.7600 $\\
					& BA ($N2$ attr.) & $0.5000 $ & $0.9545 $ & $0.8000 $ & $0.9792 $ & $0.6250 $ & $0.4370 $ & $0.6417 $ & $\bf{1.0000} $ & $0.5625 $ & $0.7038 $ & $0.7727 $ & $0.6071 $ & $0.6270 $ & $0.7600 $\\
					\hline
					\multirow{4}{*}{SAE} & BA (10 attr.) & $0.1067 $ & $0.9720 $ & $0.8533 $ & $0.9583 $ & $\bf{0.8125} $ & $0.3066 $ & $0.9833 $ & $0.9352 $ & $0.4188 $ & $0.4577 $ & $0.6121 $ & $0.4524 $ & $0.5551 $ & $0.8200 $\\
					& BA (100 attr.) & $0.6667 $ & $0.9720 $ & $\bf{0.8867} $ & $0.9792 $ & $\bf{0.8125} $ & $0.4432 $ & $0.9833 $ & $0.9500 $ & $0.6687 $ & $0.7755 $ & $0.8182 $ & $0.5952 $ & $0.8054 $ & $0.9200 $\\
					& BA ($N1$ attr.) & $0.7333 $ & $0.9632 $ & $0.7867 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5401 $ & $0.9833 $ & $0.9500 $ & $0.5813 $ & $0.7459 $ & $0.8182 $ & $0.5714 $ & $0.8157 $ & $0.7600 $\\
					& BA ($N2$ attr.) & $0.7433 $ & $0.9632 $ & $0.7667 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5408 $ & $0.9833 $ & $\bf{1.0000} $ & $0.7250 $ & $0.8067 $ & $0.8788 $ & $0.6429 $ & $0.8299 $ & $0.7600 $\\
					\hline
					\multirow{4}{*}{IGAE} & BA (10 attr.) & $0.2567 $ & $0.9720 $ & $0.8533 $ & $0.9583 $ & $\bf{0.8125} $ & $0.3432 $ & $0.9833 $ & $0.9352 $ & $0.4813 $ & $0.5143 $ & $0.6818 $ & $0.3929 $ & $0.5936 $ & $0.7500 $\\
					& BA (100 attr.) & $0.6867 $ & $0.9816 $ & $\bf{0.8867} $ & $0.9792 $ & $\bf{0.8125} $ & $0.5200 $ & $0.9833 $ & $\bf{1.0000} $ & $0.7250 $ & $0.7717 $ & $0.8333 $ & $0.4167 $ & $0.8299 $ & $0.7600 $\\
					& BA ($N1$ attr.) & $0.7267 $ & $0.9632 $ & $0.8667 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5242 $ & $0.9833 $ & $0.9500 $ & $0.8250 $ & $0.8055 $ & $0.8485 $ & $0.5476 $ & $0.8453 $ & $0.7600 $\\
					& BA ($N2$ attr.) & $0.7533 $ & $0.9632 $ & $0.7533 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5570 $ & $0.9833 $ & $0.9500 $ & $0.7500 $ & $0.8130 $ & $0.8939 $ & $0.5476 $ & $0.8490 $ & $0.7600 $\\
					\hline
					\multirow{4}{*}{RFAE} & BA (10 attr.) & $0.2767 $ & $\bf{0.9912} $ & $0.8533 $ & $0.9792 $ & $\bf{0.8125} $ & $0.2765 $ & $0.9833 $ & $0.8204 $ & $0.6438 $ & $0.4493 $ & $0.4485 $ & $0.3452 $ & $0.2866 $ & $0.5900 $\\
					& BA (100 attr.) & $0.6033 $ & $0.9825 $ & $\bf{0.8867} $ & $0.9792 $ & $\bf{0.8125} $ & $0.4366 $ & $0.9833 $ & $0.9500 $ & $0.6687 $ & $0.8471 $ & $0.7727 $ & $0.3095 $ & $0.7362 $ & $0.7600 $\\
					& BA ($N1$ attr.) & $0.7300 $ & $0.9816 $ & $0.8667 $ & $0.9792 $ & $\bf{0.8125} $ & $0.5105 $ & $0.9833 $ & $0.9500 $ & $0.6375 $ & $0.7730 $ & $0.8485 $ & $0.5119 $ & $0.8567 $ & $0.7600 $\\
					& BA ($N2$ attr.) & $0.7100 $ & $0.9816 $ & $0.8333 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5139 $ & $0.9833 $ & $0.9500 $ & $0.7250 $ & $0.8488 $ & $0.8333 $ & $0.6071 $ & $\bf{0.8644} $ & $0.7600 $\\
					\hline
					\multirow{4}{*}{CSAE} & BA (10 attr.) & $0.0967 $ & $0.9545 $ & $0.8533 $ & $0.9583 $ & $\bf{0.8125} $ & $0.2604 $ & $0.9833 $ & $0.8926 $ & $0.5188 $ & $0.4142 $ & $0.5682 $ & $0.3214 $ & $0.7063 $ & $0.7500 $\\
					& BA (100 attr.) & $0.6867 $ & $0.9632 $ & $0.8533 $ & $0.9792 $ & $\bf{0.8125} $ & $0.4271 $ & $0.9833 $ & $0.9500 $ & $0.7000 $ & $0.7634 $ & $0.7576 $ & $0.5714 $ & $0.8365 $ & $\bf{0.9600} $\\
					& BA ($N1$ attr.) & $0.7267 $ & $0.9808 $ & $0.8200 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5236 $ & $0.9833 $ & $\bf{1.0000} $ & $\bf{0.8875} $ & $0.6951 $ & $0.8939 $ & $0.5357 $ & $0.8234 $ & $0.7600 $\\
					& BA ($N2$ attr.) & $0.7667 $ & $0.9632 $ & $0.7200 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5285 $ & $0.9833 $ & $0.9500 $ & $0.7000 $ & $0.8376 $ & $\bf{0.9242} $ & $0.6071 $ & $\bf{0.8644} $ & $0.7600 $\\
					\hline
					\multirow{4}{*}{CAE} & BA (10 attr.) & $0.2767 $ & $0.9712 $ & $0.8200 $ & $0.9583 $ & $\bf{0.8125} $ & $0.4513 $ & $0.9833 $ & $0.9352 $ & $0.6687 $ & $0.5572 $ & $0.6182 $ & $0.3929 $ & $0.3755 $ & $0.5900 $\\
					& BA (100 attr.) & $0.6067 $ & $0.9632 $ & $0.8533 $ & $0.9792 $ & $\bf{0.8125} $ & $0.5007 $ & $0.9833 $ & $0.9500 $ & $0.7625 $ & $0.8438 $ & $\bf{0.9242} $ & $0.5119 $ & $0.7590 $ & $0.7600 $\\
					& BA ($N1$ attr.) & $0.7467 $ & $0.9720 $ & $0.7667 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5485 $ & $0.9833 $ & $0.9000 $ & $0.7000 $ & $0.7596 $ & $0.7576 $ & $0.4762 $ & $0.7925 $ & $0.7600 $\\
					& BA ($N2$ attr.) & $0.7067 $ & $0.9632 $ & $0.8333 $ & $0.9583 $ & $\bf{0.8125} $ & $0.5022 $ & $0.9833 $ & $0.9500 $ & $0.7250 $ & $0.8338 $ & $0.8182 $ & $0.5714 $ & $0.8299 $ & $0.7600 $\\
					\hline
				\end{tabular}
\begin{tabular}{llrrrrrrrrrr}\hline
			\textbf{Method} & \textbf{Metric} 
			& \textbf{liverTox-ALT-target}
			& \textbf{mtp2}
			& \textbf{QSAR-TID-11054}
			& \textbf{QSAR-TID-11110}
			& \textbf{QSAR-TID-11524}
			& \textbf{synthetic-dataset1}
			& \textbf{synthetic-dataset2}
			& \textbf{synthetic-dataset3}
			& \textbf{synthetic-dataset4}
			& \textbf{synthetic-dataset5}
			\\ \hline
			\multirow{2}{*}{All features} & No. attr. ($w$) 
			& $3116$ & $1142$ & $1024$ & $1024$ & $1024$ & $1000$ & $2000$ & $3000$ & $4000$ & $5000$\\
			& RMSE & $517.7284 $ & $0.0545 $ & $0.2258 $ & $0.3256 $ & $0.4106 $ & $481.8693 $ & $664.2083 $ & $800.9976 $ & $980.7938 $ & $1088.4901 $\\
			\hline
			\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
			& 330
			& 183
			& 132
			& 120
			& 176
			& 165
			& 360
			& 571
			& 722
			& 925
			\\
			& RMSE & $528.3113 $ & $0.0529 $ & $0.2337 $ & $0.3765 $ & $0.4260 $ & $469.0402 $ & $652.5475 $ & $779.4592 $ & $949.4602 $ & $1061.0154 $\\
			\hline
			\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
			& 407
			& 240
			& 222
			& 175
			& 187
			& 342
			& 543
			& 822
			& 958
			& 1160
			\\
			& RMSE & $402.3822 $ & $0.0538 $ & $0.2251 $ & $0.3397 $ & $0.4134 $ & $475.5452 $ & $644.3985 $ & $787.9988 $ & $956.1370 $ & $1064.1013 $\\
			\hline
			\multirow{2}{*}{CFSSE-BF} & No. attr. ($N3$) 
			& 14
			& 11
			& 71
			& 77
			& 67
			& 55
			& 76
			& 82
			& 76
			& 63
			\\
			& RMSE & $335.0043 $ & $0.0519 $ & $0.3914 $ & $0.8067 $ & $0.6940 $ & $\bf{450.9003} $ & $\bf{613.4059} $ & $\bf{737.0419} $ & $\bf{885.6931} $ & $980.1606 $\\
			\hline
			\multirow{4}{*}{PFI-V1} & RMSE (10 attr.) & $409.1364 $ & $0.0551 $ & $0.5625 $ & $0.9687 $ & $0.8528 $ & $473.2012 $ & $656.8190 $ & $805.5564 $ & $973.0462 $ & $1094.4954 $\\
			& RMSE (100 attr.) & $498.3725 $ & $0.0537 $ & $0.2431 $ & $0.3634 $ & $0.4279 $ & $467.5100 $ & $637.6784 $ & $773.8327 $ & $945.7180 $ & $1034.1328 $\\
			& RMSE ($N1$ attr.) & $599.7304 $ & $0.0525 $ & $0.2322 $ & $0.3531 $ & $0.4157 $ & $472.9586 $ & $648.9756 $ & $793.5152 $ & $958.4384 $ & $1045.0256 $\\
			& RMSE ($N2$ attr.) & $509.5536 $ & $0.0538 $ & $0.2269 $ & $0.3428 $ & $0.4158 $ & $477.0450 $ & $649.8803 $ & $787.0450 $ & $951.3122 $ & $1063.7079 $\\
			\hline
			\multirow{4}{*}{PFI-V2} & RMSE (10 attr.) & $\bf{252.5770} $ & $\bf{0.0490} $ & $0.5172 $ & $0.8704 $ & $0.7936 $ & $464.4548 $ & $648.3887 $ & $779.5912 $ & $934.2197 $ & $1035.4140 $\\
			& RMSE (100 attr.) & $349.9299 $ & $0.0513 $ & $0.2259 $ & $0.3229 $ & $0.4132 $ & $463.5567 $ & $620.0649 $ & $757.4847 $ & $918.3143 $ & $988.4874 $\\
			& RMSE ($N1$ attr.) & $446.9990 $ & $0.0529 $ & $0.2172 $ & $0.3223 $ & $\bf{0.4059} $ & $466.2257 $ & $640.6706 $ & $781.0237 $ & $967.7621 $ & $1055.5077 $\\
			& RMSE ($N2$ attr.) & $420.7554 $ & $0.0534 $ & $\bf{0.2166} $ & $\bf{0.3197} $ & $0.4071 $ & $467.2857 $ & $643.0333 $ & $786.5387 $ & $970.2337 $ & $1070.1868 $\\
			\hline
			\multirow{4}{*}{RFAE} & RMSE (10 attr.) & $389.8187 $ & $0.0596 $ & $0.6606 $ & $1.1380 $ & $0.8692 $ & $502.7049 $ & $671.8717 $ & $854.9331 $ & $1017.0611 $ & $1117.5871 $\\
			& RMSE (100 attr.) & $409.3286 $ & $0.0567 $ & $0.2626 $ & $0.3823 $ & $0.4706 $ & $485.7400 $ & $667.3311 $ & $805.8483 $ & $965.2156 $ & $1072.7821 $\\
			& RMSE ($N1$ attr.) & $406.6382 $ & $0.0549 $ & $0.2498 $ & $0.3599 $ & $0.4306 $ & $488.5256 $ & $658.0439 $ & $800.1380 $ & $980.3102 $ & $1075.6564 $\\
			& RMSE ($N2$ attr.) & $438.6618 $ & $0.0544 $ & $0.2315 $ & $0.3499 $ & $0.4295 $ & $482.6148 $ & $653.7145 $ & $815.3806 $ & $985.8676 $ & $1077.4820 $\\
			\hline
			\multirow{4}{*}{CAE} & RMSE (10 attr.) & $324.8318 $ & $0.0598 $ & $0.6465 $ & $1.1779 $ & $1.0377 $ & $471.0243 $ & $642.5478 $ & $764.6270 $ & $946.0013 $ & $1030.1578 $\\
			& RMSE (100 attr.) & $428.7531 $ & $0.0559 $ & $0.2823 $ & $0.4290 $ & $0.5131 $ & $452.1670 $ & $621.3982 $ & $744.7874 $ & $895.6750 $ & $\bf{957.6275} $\\
			& RMSE ($N1$ attr.) & $471.4343 $ & $0.0553 $ & $0.2674 $ & $0.4200 $ & $0.4206 $ & $460.1250 $ & $625.7360 $ & $771.8405 $ & $952.3690 $ & $1039.5397 $\\
			& RMSE ($N2$ attr.) & $487.2852 $ & $0.0547 $ & $0.2427 $ & $0.3752 $ & $0.4212 $ & $467.5055 $ & $638.2123 $ & $779.3974 $ & $954.7439 $ & $1037.9679 $\\
			\hline
		\end{tabular}
\begin{tabular}{llrrrrrrrrrr}\hline
				\textbf{Method} & \textbf{Metric} 
				& \textbf{liverTox-ALT-target}
				& \textbf{mtp2}
				& \textbf{QSAR-TID-11054}
				& \textbf{QSAR-TID-11110}
				& \textbf{QSAR-TID-11524}
				& \textbf{synthetic-dataset1}
				& \textbf{synthetic-dataset2}
				& \textbf{synthetic-dataset3}
				& \textbf{synthetic-dataset4}
				& \textbf{synthetic-dataset5}
				\\ \hline
				\multirow{2}{*}{All features} & No. attr. ($w$) 
				& $3116$ & $1142$ & $1024$ & $1024$ & $1024$ & $1000$ & $2000$ & $3000$ & $4000$ & $5000$\\
				& RMSE & $3447.5790 $ & $0.1684 $ & $0.8600 $ & $1.1191 $ & $0.8480 $ & $1166.5242 $ & $1747.0308 $ & $2194.1553 $ & $2426.4922 $ & $2700.1656 $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
				& 330
				& 183
				& 132
				& 120
				& 176
				& 165
				& 360
				& 571
				& 722
				& 925
				\\
				& RMSE & $3126.9837 $ & $\bf{0.1575} $ & $\bf{0.8062} $ & $\bf{1.0124} $ & $0.8441 $ & $1140.9585 $ & $1706.9723 $ & $2171.9144 $ & $\bf{2396.9480} $ & $\bf{2642.1824} $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
				& 407
				& 240
				& 222
				& 175
				& 187
				& 342
				& 543
				& 822
				& 958
				& 1160
				\\
				& RMSE & $3019.4711 $ & $0.1704 $ & $0.8586 $ & $1.0832 $ & $\bf{0.8221} $ & $1157.5639 $ & $1708.5747 $ & $2182.1657 $ & $2431.6515 $ & $2697.2802 $\\
				\hline
				\multirow{2}{*}{CFSSE-BF} & No. attr. ($N3$) 
				& 14
				& 11
				& 71
				& 77
				& 67
				& 55
				& 76
				& 82
				& 76
				& 63
				\\
				& RMSE & $2866.4262 $ & $0.1671 $ & $1.0391 $ & $1.1749 $ & $0.9247 $ & $1152.1598 $ & $1708.4204 $ & $2142.0034 $ & $2402.0275 $ & $2783.5166 $\\
				\hline
				\multirow{4}{*}{PFI-V1} & RMSE (10 attr.) & $2688.3964 $ & $0.1731 $ & $0.8977 $ & $1.2273 $ & $1.1757 $ & $1249.7605 $ & $1773.0382 $ & $2263.4230 $ & $2586.1644 $ & $2870.4862 $\\
				& RMSE (100 attr.) & $3103.0741 $ & $0.1704 $ & $0.8556 $ & $1.1132 $ & $0.8671 $ & $1168.6654 $ & $1759.4575 $ & $2181.9261 $ & $2473.4878 $ & $2774.5824 $\\
				& RMSE ($N1$ attr.) & $3199.0479 $ & $0.1685 $ & $0.8600 $ & $1.1104 $ & $0.8598 $ & $1173.2383 $ & $1707.5506 $ & $2225.2733 $ & $2458.1546 $ & $2719.9011 $\\
				& RMSE ($N2$ attr.) & $3420.5311 $ & $0.1678 $ & $0.8540 $ & $1.0841 $ & $0.8550 $ & $1170.2448 $ & $1740.4222 $ & $2201.4651 $ & $2422.2035 $ & $2736.5020 $\\
				\hline
				\multirow{4}{*}{PFI-V2} & RMSE (10 attr.) & $\bf{2676.4669} $ & $0.1797 $ & $0.8933 $ & $1.2395 $ & $0.9578 $ & $1248.0921 $ & $1789.3198 $ & $2321.2017 $ & $2464.7821 $ & $2780.3775 $\\
				& RMSE (100 attr.) & $3138.0146 $ & $0.1669 $ & $0.8708 $ & $1.1508 $ & $0.8314 $ & $1142.0876 $ & $1723.5792 $ & $2182.3944 $ & $2408.8292 $ & $2670.0137 $\\
				& RMSE ($N1$ attr.) & $3198.4978 $ & $0.1676 $ & $0.8725 $ & $1.1587 $ & $0.8436 $ & $1154.3579 $ & $1732.4341 $ & $2185.9329 $ & $2447.4225 $ & $2727.4835 $\\
				& RMSE ($N2$ attr.) & $3279.2012 $ & $0.1666 $ & $0.8667 $ & $1.1372 $ & $0.8334 $ & $1157.8272 $ & $1740.9395 $ & $2223.3766 $ & $2464.5998 $ & $2700.8752 $\\
				\hline
				\multirow{4}{*}{RFAE} & RMSE (10 attr.) & $3321.6342 $ & $0.1952 $ & $1.2935 $ & $1.3121 $ & $1.1053 $ & $1229.7158 $ & $1838.1841 $ & $2318.1450 $ & $2460.5498 $ & $2873.7968 $\\
				& RMSE (100 attr.) & $3019.9371 $ & $0.1672 $ & $0.9205 $ & $1.2509 $ & $0.8540 $ & $1178.8237 $ & $1735.4069 $ & $2278.4157 $ & $2440.1840 $ & $2734.5414 $\\
				& RMSE ($N1$ attr.) & $3125.3870 $ & $0.1690 $ & $0.8955 $ & $1.2811 $ & $0.8352 $ & $1167.0364 $ & $1720.4901 $ & $2266.5320 $ & $2441.6622 $ & $2712.2950 $\\
				& RMSE ($N2$ attr.) & $3092.6778 $ & $0.1678 $ & $0.8742 $ & $1.1969 $ & $0.8331 $ & $1169.5613 $ & $1724.8797 $ & $2232.8938 $ & $2419.0586 $ & $2764.6782 $\\
				\hline
				\multirow{4}{*}{CAE} & RMSE (10 attr.) & $3025.8120 $ & $0.1780 $ & $0.8965 $ & $1.3535 $ & $1.1949 $ & $1271.5046 $ & $1801.0397 $ & $\bf{2118.0973} $ & $2546.2473 $ & $2806.2679 $\\
				& RMSE (100 attr.) & $2996.7506 $ & $0.1726 $ & $0.8239 $ & $1.0971 $ & $0.9445 $ & $\bf{1126.0911} $ & $1709.3897 $ & $2127.6860 $ & $2418.8007 $ & $2708.2282 $\\
				& RMSE ($N1$ attr.) & $3259.4586 $ & $0.1645 $ & $0.8505 $ & $1.0698 $ & $0.9352 $ & $1140.9562 $ & $\bf{1688.2393} $ & $2157.5051 $ & $2431.5587 $ & $2668.6319 $\\
				& RMSE ($N2$ attr.) & $3271.1021 $ & $0.1622 $ & $0.8657 $ & $1.0445 $ & $0.9480 $ & $1157.7715 $ & $1693.0142 $ & $2154.9793 $ & $2443.7421 $ & $2677.9942 $\\
				\hline
			\end{tabular}
\begin{tabular}{llrrrrrrrrrr}\hline
				\textbf{Method} & \textbf{Metric} 
				& \textbf{liverTox-ALT-target}
				& \textbf{mtp2}
				& \textbf{QSAR-TID-11054}
				& \textbf{QSAR-TID-11110}
				& \textbf{QSAR-TID-11524}
				& \textbf{synthetic-dataset1}
				& \textbf{synthetic-dataset2}
				& \textbf{synthetic-dataset3}
				& \textbf{synthetic-dataset4}
				& \textbf{synthetic-dataset5}
				\\ \hline
				\multirow{2}{*}{All features} & No. attr. ($w$) 
				& $3116$ & $1142$ & $1024$ & $1024$ & $1024$ & $1000$ & $2000$ & $3000$ & $4000$ & $5000$\\
				& $R^2$ & $0.9534 $ & $0.9050 $ & $0.9259 $ & $0.9550 $ & $0.8926 $ & $0.8689 $ & $0.8665 $ & $0.8696 $ & $0.8582 $ & $0.8547 $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
				& 330
				& 183
				& 132
				& 120
				& 176
				& 165
				& 360
				& 571
				& 722
				& 925
				\\
				& $R^2$ & $0.9515 $ & $0.9103 $ & $0.9206 $ & $0.9398 $ & $0.8844 $ & $0.8758 $ & $0.8712 $ & $0.8765 $ & $0.8671 $ & $0.8619 $\\
				\hline
				\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
				& 407
				& 240
				& 222
				& 175
				& 187
				& 342
				& 543
				& 822
				& 958
				& 1160
				\\
				& $R^2$ & $0.9719 $ & $0.9072 $ & $0.9264 $ & $0.9510 $ & $0.8912 $ & $0.8723 $ & $0.8744 $ & $0.8738 $ & $0.8652 $ & $0.8611 $\\
				\hline
				\multirow{2}{*}{CFSSE-BF} & No. attr. ($N3$) 
				& 14
				& 11
				& 71
				& 77
				& 67
				& 55
				& 76
				& 82
				& 76
				& 63
				\\
				& $R^2$ & $0.9805 $ & $0.9139 $ & $0.7775 $ & $0.7238 $ & $0.6933 $ & $\bf{0.8852} $ & $\bf{0.8862} $ & $\bf{0.8896} $ & $\bf{0.8844} $ & $0.8822 $\\
				\hline
				\multirow{4}{*}{PFI-V1} & $R^2$ (10 attr.) & $0.9709 $ & $0.9029 $ & $0.5403 $ & $0.6016 $ & $0.5368 $ & $0.8736 $ & $0.8695 $ & $0.8681 $ & $0.8604 $ & $0.8531 $\\
				& $R^2$ (100 attr.) & $0.9568 $ & $0.9076 $ & $0.9142 $ & $0.9439 $ & $0.8834 $ & $0.8766 $ & $0.8770 $ & $0.8783 $ & $0.8682 $ & $0.8688 $\\
				& $R^2$ ($N1$ attr.) & $0.9375 $ & $0.9118 $ & $0.9217 $ & $0.9471 $ & $0.8900 $ & $0.8737 $ & $0.8726 $ & $0.8720 $ & $0.8646 $ & $0.8661 $\\
				& $R^2$ ($N2$ attr.) & $0.9549 $ & $0.9074 $ & $0.9252 $ & $0.9501 $ & $0.8899 $ & $0.8715 $ & $0.8722 $ & $0.8741 $ & $0.8666 $ & $0.8612 $\\
				\hline
				\multirow{4}{*}{PFI-V2} & $R^2$ (10 attr.) & $\bf{0.9889} $ & $\bf{0.9231} $ & $0.6114 $ & $0.6784 $ & $0.5989 $ & $0.8782 $ & $0.8728 $ & $0.8765 $ & $0.8713 $ & $0.8685 $\\
				& $R^2$ (100 attr.) & $0.9787 $ & $0.9157 $ & $0.9259 $ & $0.9557 $ & $0.8913 $ & $0.8787 $ & $0.8837 $ & $0.8834 $ & $0.8757 $ & $0.8802 $\\
				& $R^2$ ($N1$ attr.) & $0.9653 $ & $0.9104 $ & $0.9315 $ & $0.9559 $ & $\bf{0.8951} $ & $0.8773 $ & $0.8758 $ & $0.8760 $ & $0.8619 $ & $0.8634 $\\
				& $R^2$ ($N2$ attr.) & $0.9692 $ & $0.9087 $ & $\bf{0.9319} $ & $\bf{0.9566} $ & $0.8945 $ & $0.8767 $ & $0.8749 $ & $0.8742 $ & $0.8612 $ & $0.8595 $\\
				\hline
				\multirow{4}{*}{RFAE} & $R^2$ (10 attr.) & $0.9736 $ & $0.8864 $ & $0.3661 $ & $0.4502 $ & $0.5188 $ & $0.8573 $ & $0.8634 $ & $0.8514 $ & $0.8475 $ & $0.8468 $\\
				& $R^2$ (100 attr.) & $0.9709 $ & $0.8969 $ & $0.8999 $ & $0.9379 $ & $0.8590 $ & $0.8668 $ & $0.8653 $ & $0.8680 $ & $0.8627 $ & $0.8588 $\\
				& $R^2$ ($N1$ attr.) & $0.9713 $ & $0.9036 $ & $0.9094 $ & $0.9450 $ & $0.8819 $ & $0.8652 $ & $0.8690 $ & $0.8699 $ & $0.8583 $ & $0.8581 $\\
				& $R^2$ ($N2$ attr.) & $0.9666 $ & $0.9054 $ & $0.9222 $ & $0.9480 $ & $0.8825 $ & $0.8685 $ & $0.8707 $ & $0.8648 $ & $0.8567 $ & $0.8576 $\\
				\hline
				\multirow{4}{*}{CAE} & $R^2$ (10 attr.) & $0.9817 $ & $0.8856 $ & $0.3928 $ & $0.4109 $ & $0.3142 $ & $0.8747 $ & $0.8751 $ & $0.8811 $ & $0.8681 $ & $0.8698 $\\
				& $R^2$ (100 attr.) & $0.9681 $ & $0.9000 $ & $0.8842 $ & $0.9219 $ & $0.8324 $ & $0.8846 $ & $0.8832 $ & $0.8872 $ & $0.8817 $ & $\bf{0.8875} $\\
				& $R^2$ ($N1$ attr.) & $0.9614 $ & $0.9023 $ & $0.8961 $ & $0.9251 $ & $0.8873 $ & $0.8805 $ & $0.8816 $ & $0.8789 $ & $0.8663 $ & $0.8675 $\\
				& $R^2$ ($N2$ attr.) & $0.9587 $ & $0.9043 $ & $0.9144 $ & $0.9402 $ & $0.8870 $ & $0.8766 $ & $0.8768 $ & $0.8765 $ & $0.8656 $ & $0.8679 $\\
				\hline
			\end{tabular}
\begin{tabular}{llrrrrrrrrrr}\hline
					\textbf{Method} & \textbf{Metric} 
					& \textbf{liverTox-ALT-target}
					& \textbf{mtp2}
					& \textbf{QSAR-TID-11054}
					& \textbf{QSAR-TID-11110}
					& \textbf{QSAR-TID-11524}
					& \textbf{synthetic-dataset1}
					& \textbf{synthetic-dataset2}
					& \textbf{synthetic-dataset3}
					& \textbf{synthetic-dataset4}
					& \textbf{synthetic-dataset5}
					\\ \hline
					\multirow{2}{*}{All features} & No. attr. ($w$) 
					& $3116$ & $1142$ & $1024$ & $1024$ & $1024$ & $1000$ & $2000$ & $3000$ & $4000$ & $5000$\\
					& $R^2$ & $0.5838 $ & $0.2208 $ & $0.4296 $ & $0.0699 $ & $0.4863 $ & $0.0167 $ & $-0.0054 $ & $0.0331 $ & $0.0008 $ & $0.0129 $\\
					\hline
					\multirow{2}{*}{PSEFS-MOEA-V1} & No. attr. ($N1$) 
					& 330
					& 183
					& 132
					& 120
					& 176
					& 165
					& 360
					& 571
					& 722
					& 925
					\\
					& $R^2$ & $0.6576 $ & $\bf{0.3183} $ & $\bf{0.4988} $ & $\bf{0.2389} $ & $0.4911 $ & $0.0593 $ & $0.0402 $ & $0.0526 $ & $\bf{0.0250} $ & $\bf{0.0549} $\\
					\hline
					\multirow{2}{*}{PSEFS-MOEA-V2} & No. attr. ($N2$) 
					& 407
					& 240
					& 222
					& 175
					& 187
					& 342
					& 543
					& 822
					& 958
					& 1160
					\\
					& $R^2$ & $0.6808 $ & $0.2021 $ & $0.4316 $ & $0.1286 $ & $\bf{0.5172} $ & $0.0317 $ & $0.0384 $ & $0.0436 $ & $-0.0035 $ & $0.0150 $\\
					\hline
					\multirow{2}{*}{CFSSE-BF} & No. attr. ($N3$) 
					& 14
					& 11
					& 71
					& 77
					& 67
					& 55
					& 76
					& 82
					& 76
					& 63
					\\
					& $R^2$ & $0.7123 $ & $0.2327 $ & $0.1674 $ & $-0.0251 $ & $0.3893 $ & $0.0408 $ & $0.0386 $ & $0.0785 $ & $0.0208 $ & $-0.0490 $\\
					\hline
					\multirow{4}{*}{PFI-V1} & $R^2$ (10 attr.) & $0.7469 $ & $0.1771 $ & $0.3786 $ & $-0.1185 $ & $0.0126 $ & $-0.1286 $ & $-0.0355 $ & $-0.0290 $ & $-0.1351 $ & $-0.1155 $\\
					& $R^2$ (100 attr.) & $0.6629 $ & $0.2022 $ & $0.4355 $ & $0.0798 $ & $0.4630 $ & $0.0131 $ & $-0.0197 $ & $0.0438 $ & $-0.0383 $ & $-0.0422 $\\
					& $R^2$ ($N1$ attr.) & $0.6417 $ & $0.2200 $ & $0.4297 $ & $0.0843 $ & $0.4720 $ & $0.0053 $ & $0.0396 $ & $0.0054 $ & $-0.0255 $ & $-0.0016 $\\
					& $R^2$ ($N2$ attr.) & $0.5903 $ & $0.2269 $ & $0.4376 $ & $0.1272 $ & $0.4779 $ & $0.0104 $ & $0.0022 $ & $0.0266 $ & $0.0043 $ & $-0.0138 $\\
					\hline
					\multirow{4}{*}{PFI-V2} & $R^2$ (10 attr.) & $\bf{0.7492} $ & $0.1133 $ & $0.3847 $ & $-0.1409 $ & $0.3447 $ & $-0.1256 $ & $-0.0546 $ & $-0.0822 $ & $-0.0310 $ & $-0.0466 $\\
					& $R^2$ (100 attr.) & $0.6552 $ & $0.2343 $ & $0.4153 $ & $0.0166 $ & $0.5063 $ & $0.0575 $ & $0.0215 $ & $0.0434 $ & $0.0153 $ & $0.0348 $\\
					& $R^2$ ($N1$ attr.) & $0.6418 $ & $0.2282 $ & $0.4129 $ & $0.0030 $ & $0.4917 $ & $0.0371 $ & $0.0114 $ & $0.0403 $ & $-0.0165 $ & $-0.0072 $\\
					& $R^2$ ($N2$ attr.) & $0.6235 $ & $0.2372 $ & $0.4208 $ & $0.0396 $ & $0.5039 $ & $0.0313 $ & $0.0016 $ & $0.0071 $ & $-0.0309 $ & $0.0124 $\\
					\hline
					\multirow{4}{*}{RFAE} & $R^2$ (10 attr.) & $0.6137 $ & $-0.0470 $ & $-0.2902 $ & $-0.2784 $ & $0.1274 $ & $-0.0927 $ & $-0.1130 $ & $-0.0793 $ & $-0.0275 $ & $-0.1181 $\\
					& $R^2$ (100 attr.) & $0.6807 $ & $0.2320 $ & $0.3466 $ & $-0.1621 $ & $0.4790 $ & $-0.0042 $ & $0.0080 $ & $-0.0426 $ & $-0.0105 $ & $-0.0124 $\\
					& $R^2$ ($N1$ attr.) & $0.6580 $ & $0.2154 $ & $0.3816 $ & $-0.2187 $ & $0.5018 $ & $0.0158 $ & $0.0250 $ & $-0.0318 $ & $-0.0118 $ & $0.0040 $\\
					& $R^2$ ($N2$ attr.) & $0.6651 $ & $0.2264 $ & $0.4106 $ & $-0.0638 $ & $0.5042 $ & $0.0116 $ & $0.0200 $ & $-0.0014 $ & $0.0069 $ & $-0.0348 $\\
					\hline
					\multirow{4}{*}{CAE} & $R^2$ (10 attr.) & $0.6794 $ & $0.1300 $ & $0.3802 $ & $-0.3603 $ & $-0.0198 $ & $-0.1683 $ & $-0.0685 $ & $\bf{0.0989} $ & $-0.1003 $ & $-0.0662 $\\
					& $R^2$ (100 attr.) & $0.6856 $ & $0.1818 $ & $0.4766 $ & $0.1061 $ & $0.3629 $ & $\bf{0.0837} $ & $0.0375 $ & $0.0908 $ & $0.0071 $ & $0.0070 $\\
					& $R^2$ ($N1$ attr.) & $0.6280 $ & $0.2565 $ & $0.4422 $ & $0.1501 $ & $0.3753 $ & $0.0593 $ & $\bf{0.0612} $ & $0.0651 $ & $-0.0034 $ & $0.0358 $\\
					& $R^2$ ($N2$ attr.) & $0.6254 $ & $0.2774 $ & $0.4221 $ & $0.1898 $ & $0.3581 $ & $0.0314 $ & $0.0559 $ & $0.0673 $ & $-0.0135 $ & $0.0291 $\\
					\hline
				\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr}\hline
		\textbf{Method} 
		& \textbf{amazon-commerce-reviews}
		& \textbf{AP-Colon-Kidney}
		& \textbf{BurkittLymphoma}
		& \textbf{cnae-9}
		& \textbf{Colon}
		& \textbf{eating}
		& \textbf{isolet}
		& \textbf{Lung}
		& \textbf{lymphoma-11classes}
		& \textbf{micro-mass}
		& \textbf{11-tumors}
		& \textbf{GCM}
		& \textbf{tr45.wc}
		& \textbf{rsctc2010-3}
		\\ \hline
		PSEFS-MOEA-V1 & $15521.8000 $ & $5769.0000 $ & $9035.6000 $ & $1190.8000 $ & $1732.4000 $ & $4753.5000 $ & $1091.2000 $ & $5277.9000 $ & $2449.1000 $ & $1861.3000 $ & $5946.1000 $ & $7205.5000 $ & $4775.9000 $ & $9077.5000 $\\
		PSEFS-MOEA-V2 & $44413.8000 $ & $19277.5000 $ & $13666.1000 $ & $1287.1000 $ & $1673.6000 $ & $18407.6000 $ & $1130.5000 $ & $6587.3000 $ & $2885.8000 $ & $2199.8000 $ & $6962.5000 $ & $7205.5000 $ & $15319.7000 $ & $9763.6000 $\\
		CSE-BF & $200.7233 $ & $7.5491 $ & $8.2399 $ & $0.2381 $ & $0.5000 $ & $22.0156 $ & $0.2479 $ & $5.7031 $ & $0.8125 $ & $3.4375 $ & $4.4314 $ & $15.9531 $ & $24.0000 $ & $8.5156 $\\
		CFSSE-BF & $110.3330 $ & $187.6866 $ & $6021.4907 $ & $0.0832 $ & $5.1094 $ & $648.5000 $ & $0.0881 $ & $5424.6406 $ & $137.3438 $ & $6.0312 $ & $2941.0460 $ & $1370.3125 $ & $28.4062 $ & $5583.2500 $\\
		PFI-V1 & $3215.9688 $ & $2496.2500 $ & $8450.4844 $ & $38.1250 $ & $118.9219 $ & $1074.5469 $ & $25.8594 $ & $2844.1406 $ & $358.5938 $ & $76.2031 $ & $2738.2188 $ & $4402.0156 $ & $1607.6875 $ & $7777.0781 $\\
		PFI-V2 & $7038.6250 $ & $3830.7500 $ & $10688.2500 $ & $46.0781 $ & $122.3594 $ & $2077.4844 $ & $33.4375 $ & $3471.8438 $ & $395.9531 $ & $109.0312 $ & $3332.4062 $ & $5436.8125 $ & $2667.6875 $ & $8736.6875 $\\
		SAE & $1.8750 $ & $0.9367 $ & $0.6369 $ & $0.0088 $ & $0.0119 $ & $0.7265 $ & $0.0353 $ & $0.4696 $ & $0.1184 $ & $0.0433 $ & $0.6552 $ & $0.5478 $ & $1.7863 $ & $0.2827 $\\
		IGAE & $1.3438 $ & $0.8761 $ & $0.6891 $ & $0.0079 $ & $0.0105 $ & $0.7111 $ & $0.0337 $ & $0.4452 $ & $0.0954 $ & $0.0416 $ & $0.4731 $ & $0.5212 $ & $1.4407 $ & $0.3438 $\\
		RFAE & $117.0179 $ & $10.9559 $ & $4.5350 $ & $0.1706 $ & $0.0322 $ & $17.0330 $ & $0.5656 $ & $1.9723 $ & $0.3258 $ & $1.9401 $ & $2.7922 $ & $4.3767 $ & $2.0168 $ & $1.8080 $\\
		CSAE & $0.9890 $ & $0.8614 $ & $0.6212 $ & $0.0072 $ & $0.0102 $ & $0.7008 $ & $0.0337 $ & $0.4362 $ & $0.1085 $ & $0.0402 $ & $0.3560 $ & $0.5180 $ & $1.2705 $ & $0.2595 $\\
		CAE & $1.0896 $ & $0.1040 $ & $0.4775 $ & $0.0063 $ & $0.0040 $ & $0.1165 $ & $0.0033 $ & $0.1050 $ & $0.0686 $ & $0.0468 $ & $0.1857 $ & $0.2967 $ & $0.2811 $ & $0.4804 $\\
		\hline
	\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\hline
		\textbf{Method} 
		& \textbf{liverTox-ALT-target}
		& \textbf{mtp2}
		& \textbf{QSAR-TID-11054}
		& \textbf{QSAR-TID-11110}
		& \textbf{QSAR-TID-11524}
		& \textbf{synthetic-dataset1}
		& \textbf{synthetic-dataset2}
		& \textbf{synthetic-dataset3}
		& \textbf{synthetic-dataset4}
		& \textbf{synthetic-dataset5}
		\\ \hline
PSEFS-MOEA-V1 & $1832.8000 $ & $1122.4000 $ & $1119.4000 $ & $1809.4000 $ & $1307.4000 $ & $1743.6000 $ & $2218.4000 $ & $2593.1000 $ & $2987.3000 $ & $3185.3000 $ \\
PSEFS-MOEA-V2 & $1625.5000 $ & $1393.3000 $ & $1386.4000 $ & $2412.1000 $ & $1853.5000 $ & $2806.9000 $ & $3670.1000 $ & $4398.8000 $ & $5137.3000 $ & $5077.5000 $ \\
CFSSE-BF & $3.1945 $ & $0.3647 $ & $4.0899 $ & $4.0654 $ & $3.2705 $ & $2.2524 $ & $15.0988 $ & $39.2173 $ & $52.6996 $ & $61.7243$\\
PFI-V1 & $236.3750 $ & $61.5469 $ & $49.7500 $ & $62.8125 $ & $54.0000 $ & $95.3281 $ & $218.9531 $ & $364.5156 $ & $538.5469 $ & $709.2969 $ \\
PFI-V2 & $252.9688 $ & $78.9375 $ & $65.7812 $ & $111.5000 $ & $84.6875 $ & $160.2812 $ & $374.7031 $ & $641.2812 $ & $925.3906 $ & $1192.3438 $ \\
RFAE & $0.2321 $ & $0.2713 $ & $0.3643 $ & $2.6580 $ & $1.1185 $ & $2.5624 $ & $4.1781 $ & $5.1026 $ & $5.0894 $ & $4.7071 $ \\
CAE & $0.0433 $ & $0.0183 $ & $0.0072 $ & $0.0076 $ & $0.0059 $ & $0.0092 $ & $0.0133 $ & $0.0193 $ & $0.0342 $ & $0.0384 $ \\\hline
	\end{tabular}
